Data Querying and Access Control for Secure Multiparty Computation

In the Internet of Things and smart environments data, collected from distributed sensors, is typically stored and processed by a central middleware. This allows applications to query the data they need for providing further services. However, centralization of data causes several privacy threats: The middleware becomes a third party which has to be trusted, linkage and correlation of data from different context becomes possible and data subject lose control over their data. Hence, other approaches than centralized processing should be considered. Here, Secure Multiparty Computation is a promising candidate for secure and privacy-preserving computation happening close to the sources of the data. In order to make SMC fit for application in these contexts, we extend SMC to act as a service: We provide elements which allow third parties to query computed data from a group of peers performing SMC. Furthermore, we establish fine-granular access control on the level of individual data queries, yielding data protection of the computed results. By adding measures to inform data sources about requests and the usage of their data, we show how a fully privacy-preserving service can be built on the foundation of SMC.

==> figures/evaluation/auth_grant_gateway_coarse_load_latency_peers_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Latency [s]},
xmin=0, xmax=314.95,
ymin=0, ymax=0.05103756781125,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
%%%%%\addlegendimage{no markers, red}
%%%%%\addlegendimage{no markers, green!50.0!black}
%%%%%\addlegendimage{no markers, blue}
\path [draw=red] (axis cs:1,0.01446014645)
--(axis cs:1,0.015024185225);

\path [draw=red] (axis cs:10,0.014137089275)
--(axis cs:10,0.01460039615);

\path [draw=red] (axis cs:20,0.013901054875)
--(axis cs:20,0.014449000325);

\path [draw=red] (axis cs:30,0.01369720695)
--(axis cs:30,0.0143595338);

\path [draw=red] (axis cs:40,0.013074696075)
--(axis cs:40,0.014079690025);

\path [draw=red] (axis cs:50,0.012311518175)
--(axis cs:50,0.01382893325);

\path [draw=red] (axis cs:60,0.012179851575)
--(axis cs:60,0.013726115225);

\path [draw=red] (axis cs:70,0.0114958882)
--(axis cs:70,0.01455765965);

\path [draw=red] (axis cs:80,0.010956525775)
--(axis cs:80,0.015350580225);

\path [draw=red] (axis cs:90,0.01026207205)
--(axis cs:90,0.01542788745);

\path [draw=red] (axis cs:100,0.00965338945)
--(axis cs:100,0.0143767595);

\path [draw=red] (axis cs:110,0.009500861175)
--(axis cs:110,0.0138813853);

\path [draw=red] (axis cs:120,0.0097596049)
--(axis cs:120,0.013406872775);

\path [draw=red] (axis cs:130,0.01018840075)
--(axis cs:130,0.0130776167);

\path [draw=red] (axis cs:140,0.010753095175)
--(axis cs:140,0.01318991185);

\path [draw=red] (axis cs:150,0.011560738075)
--(axis cs:150,0.0153300762);

\path [draw=red] (axis cs:160,0.04104423525)
--(axis cs:160,0.048896133925);

\path [draw=red] (axis cs:170,0.0397336483)
--(axis cs:170,0.04823350905);

\path [draw=red] (axis cs:180,0.0240989327)
--(axis cs:180,0.046239852925);

\path [draw=red] (axis cs:190,0.0291711092)
--(axis cs:190,0.045121789);

\path [draw=red] (axis cs:200,0.0308307409)
--(axis cs:200,0.045045912225);

\path [draw=red] (axis cs:220,0.035422444375)
--(axis cs:220,0.04585397245);

\path [draw=red] (axis cs:240,0.03526991605)
--(axis cs:240,0.0466482639);

\path [draw=red] (axis cs:260,0.0350541472)
--(axis cs:260,0.045667469475);

\path [draw=red] (axis cs:280,0.02990818025)
--(axis cs:280,0.04394459725);

\path [draw=red] (axis cs:300,0.03277421)
--(axis cs:300,0.0454061031);

\path [draw=green!50.0!black] (axis cs:1,0.0146469474)
--(axis cs:1,0.01519441605);

\path [draw=green!50.0!black] (axis cs:10,0.01425218585)
--(axis cs:10,0.01472085715);

\path [draw=green!50.0!black] (axis cs:20,0.014062345075)
--(axis cs:20,0.014541745175);

\path [draw=green!50.0!black] (axis cs:30,0.0137339234)
--(axis cs:30,0.014427185025);

\path [draw=green!50.0!black] (axis cs:40,0.012974679475)
--(axis cs:40,0.014030575725);

\path [draw=green!50.0!black] (axis cs:50,0.012630939475)
--(axis cs:50,0.013966619925);

\path [draw=green!50.0!black] (axis cs:60,0.01210600135)
--(axis cs:60,0.01372337345);

\path [draw=green!50.0!black] (axis cs:70,0.011402726175)
--(axis cs:70,0.014412403125);

\path [draw=green!50.0!black] (axis cs:80,0.01087802645)
--(axis cs:80,0.0153917074);

\path [draw=green!50.0!black] (axis cs:90,0.01024585965)
--(axis cs:90,0.01526266335);

\path [draw=green!50.0!black] (axis cs:100,0.00971621275)
--(axis cs:100,0.01443231105);

\path [draw=green!50.0!black] (axis cs:110,0.009579420075)
--(axis cs:110,0.0139080882);

\path [draw=green!50.0!black] (axis cs:120,0.009808540375)
--(axis cs:120,0.01360923055);

\path [draw=green!50.0!black] (axis cs:130,0.010226070875)
--(axis cs:130,0.0131700039);

\path [draw=green!50.0!black] (axis cs:140,0.010794579975)
--(axis cs:140,0.013265967375);

\path [draw=green!50.0!black] (axis cs:150,0.011609673475)
--(axis cs:150,0.015863716575);

\path [draw=green!50.0!black] (axis cs:160,0.040807187575)
--(axis cs:160,0.048883557325);

\path [draw=green!50.0!black] (axis cs:170,0.0377987623)
--(axis cs:170,0.04818880555);

\path [draw=green!50.0!black] (axis cs:180,0.0329093933)
--(axis cs:180,0.0457291603);

\path [draw=green!50.0!black] (axis cs:190,0.03098750115)
--(axis cs:190,0.045719862);

\path [draw=green!50.0!black] (axis cs:200,0.0357992649)
--(axis cs:200,0.0462653637);

\path [draw=green!50.0!black] (axis cs:220,0.032626152)
--(axis cs:220,0.0458946228);

\path [draw=green!50.0!black] (axis cs:240,0.032419741175)
--(axis cs:240,0.0449209809);

\path [draw=green!50.0!black] (axis cs:260,0.03455877305)
--(axis cs:260,0.04664468765);

\path [draw=green!50.0!black] (axis cs:280,0.03471207615)
--(axis cs:280,0.046180844325);

\path [draw=green!50.0!black] (axis cs:300,0.0353739262)
--(axis cs:300,0.04585832355);

\path [draw=blue] (axis cs:1,0.0145154595)
--(axis cs:1,0.0150909424);

\path [draw=blue] (axis cs:10,0.014234721675)
--(axis cs:10,0.0146996975);

\path [draw=blue] (axis cs:20,0.014005959)
--(axis cs:20,0.0145646334);

\path [draw=blue] (axis cs:30,0.01370227335)
--(axis cs:30,0.0144481659);

\path [draw=blue] (axis cs:40,0.013051629075)
--(axis cs:40,0.01408332585);

\path [draw=blue] (axis cs:50,0.012829601775)
--(axis cs:50,0.0140299201);

\path [draw=blue] (axis cs:60,0.0120487213)
--(axis cs:60,0.013689100775);

\path [draw=blue] (axis cs:70,0.011311113825)
--(axis cs:70,0.014400780175);

\path [draw=blue] (axis cs:80,0.01088190075)
--(axis cs:80,0.015390634575);

\path [draw=blue] (axis cs:90,0.010264396675)
--(axis cs:90,0.0152094364);

\path [draw=blue] (axis cs:100,0.0096330047)
--(axis cs:100,0.01439219715);

\path [draw=blue] (axis cs:110,0.009562194375)
--(axis cs:110,0.013904273525);

\path [draw=blue] (axis cs:120,0.009598374375)
--(axis cs:120,0.013368189375);

\path [draw=blue] (axis cs:130,0.010273277775)
--(axis cs:130,0.0131868124);

\path [draw=blue] (axis cs:140,0.010827004875)
--(axis cs:140,0.0131934285);

\path [draw=blue] (axis cs:150,0.011674404175)
--(axis cs:150,0.017542779425);

\path [draw=blue] (axis cs:160,0.04094272855)
--(axis cs:160,0.0490596294);

\path [draw=blue] (axis cs:170,0.0393686891)
--(axis cs:170,0.04809701445);

\path [draw=blue] (axis cs:180,0.0325119495)
--(axis cs:180,0.0452382565);

\path [draw=blue] (axis cs:190,0.02799582485)
--(axis cs:190,0.04384434225);

\path [draw=blue] (axis cs:200,0.03507018085)
--(axis cs:200,0.04645955565);

\path [draw=blue] (axis cs:220,0.0320501328)
--(axis cs:220,0.0448980331);

\path [draw=blue] (axis cs:240,0.032756030575)
--(axis cs:240,0.04442340135);

\path [draw=blue] (axis cs:260,0.0284464359)
--(axis cs:260,0.0450364351);

\path [draw=blue] (axis cs:280,0.03053826095)
--(axis cs:280,0.0453463793);

\path [draw=blue] (axis cs:300,0.028755307225)
--(axis cs:300,0.0455252528);

\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 0.014783144
10 0.01443588735
20 0.01415228845
30 0.0140503645
40 0.0136567354
50 0.0131924152
60 0.0130883455
70 0.0129388571
80 0.0130610466
90 0.0122680664
100 0.0116764307
110 0.01128315925
120 0.01127898695
130 0.0115154982
140 0.01169729235
150 0.0126159191
160 0.0449155569
170 0.0438241959
180 0.03963792325
190 0.0384044647
200 0.0388534069
220 0.0407449007
240 0.04147541525
260 0.0402884483
280 0.0371732712
300 0.0394170284
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 0.0149562359
10 0.0145406723
20 0.01430499555
30 0.01413011555
40 0.0135933161
50 0.01346838475
60 0.01292312145
70 0.01263809205
80 0.01294004915
90 0.0123615265
100 0.01168346405
110 0.011377573
120 0.0113954544
130 0.01152825355
140 0.01176166535
150 0.01271402835
160 0.04475617405
170 0.0432920456
180 0.040158987
190 0.0394260883
200 0.0413513184
220 0.0401077271
240 0.0392012596
260 0.0408966541
280 0.04109358785
300 0.04062092305
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0.0148832798
10 0.01450395585
20 0.0142431259
30 0.01410865785
40 0.01364326475
50 0.0135781765
60 0.012966156
70 0.01258969305
80 0.0130814314
90 0.01234066485
100 0.011646986
110 0.01130259035
120 0.0111820698
130 0.01154363155
140 0.0117304325
150 0.0128194094
160 0.04482483865
170 0.0437538624
180 0.0396482944
190 0.0365114212
200 0.0411863327
220 0.0389873981
240 0.03830206395
260 0.038672924
280 0.03901290895
300 0.0393614769
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/auth_grant_gateway_load_queue_peers_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Queue length [\#]},
xmin=0, xmax=314.95,
ymin=0, ymax=106.05,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
%%\addlegendimage{no markers, red}
%%\addlegendimage{no markers, green!50.0!black}
%%\addlegendimage{no markers, blue}
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 1
160 101
170 100
180 100
190 100
200 101
220 99
240 101
260 101
280 100
300 100
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 44
170 100
180 100
190 100
200 101
220 100
240 101
260 101
280 100
300 101
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 3
160 53
170 100
180 99
190 99
200 101
220 99
240 101
260 101
280 101
300 96
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/auth_grant_gateway_load_succ_requests_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Successful requests [req/sec]},
xmin=0, xmax=314.95,
ymin=0, ymax=184.19,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.93,0.07)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
%%\addlegendimage{no markers, red}
%%\addlegendimage{no markers, green!50.0!black}
%%\addlegendimage{no markers, blue}
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 1
10 10
20 20
30 30
40 40
50 50
60 60
70 70
80 80
90 90
100 100
110 110
120 120
130 130
140 140
150 150
160 160
170 169.833333333333
180 174.866666666667
190 174.366666666667
200 172
220 173.333333333333
240 174.066666666667
260 174.133333333333
280 174.4
300 174.7
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 1
10 10
20 20
30 30
40 40
50 50
60 60
70 70
80 80
90 90
100 100
110 110
120 120
130 130
140 140
150 150
160 160
170 169.833333333333
180 174.3
190 173.433333333333
200 173.366666666667
220 174.433333333333
240 174.266666666667
260 173.566666666667
280 172.266666666667
300 174.133333333333
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 1
10 10
20 20
30 30
40 40
50 50
60 60
70 70
80 80
90 90
100 100
110 110
120 120
130 130
140 140
150 150
160 160
170 169.933333333333
180 174.566666666667
190 175.033333333333
200 173.966666666667
220 174.033333333333
240 173.333333333333
260 175.3
280 175.466666666667
300 172.033333333333
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/information_request_gateway_coarse_load_latency_peers_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Latency [s]},
xmin=0, xmax=104.95,
ymin=0, ymax=1.8016,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.93,0.07)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
%\addlegendimage{no markers, red}
%\addlegendimage{no markers, green!50.0!black}
%\addlegendimage{no markers, blue}
\path [draw=red] (axis cs:1,0.078)
--(axis cs:1,0.081);

\path [draw=red] (axis cs:2,0.078)
--(axis cs:2,0.081);

\path [draw=red] (axis cs:4,0.078)
--(axis cs:4,0.081);

\path [draw=red] (axis cs:6,0.078)
--(axis cs:6,0.081);

\path [draw=red] (axis cs:8,0.076)
--(axis cs:8,0.079);

\path [draw=red] (axis cs:10,0.071)
--(axis cs:10,0.077);

\path [draw=red] (axis cs:12,0.06)
--(axis cs:12,0.072);

\path [draw=red] (axis cs:14,0.052)
--(axis cs:14,0.067);

\path [draw=red] (axis cs:16,0.048)
--(axis cs:16,0.056);

\path [draw=red] (axis cs:18,0.046)
--(axis cs:18,0.05);

\path [draw=red] (axis cs:20,0.369)
--(axis cs:20,0.408);

\path [draw=red] (axis cs:30,0.35)
--(axis cs:30,0.404);

\path [draw=red] (axis cs:40,0.341)
--(axis cs:40,0.40225);

\path [draw=red] (axis cs:50,0.334)
--(axis cs:50,0.403);

\path [draw=red] (axis cs:55,0.333)
--(axis cs:55,0.402);

\path [draw=red] (axis cs:60,0.351)
--(axis cs:60,0.407);

\path [draw=red] (axis cs:65,0.31175)
--(axis cs:65,0.401);

\path [draw=red] (axis cs:70,0.314)
--(axis cs:70,0.404);

\path [draw=red] (axis cs:80,0.3)
--(axis cs:80,0.402);

\path [draw=red] (axis cs:90,0.316)
--(axis cs:90,0.402);

\path [draw=red] (axis cs:100,0.342)
--(axis cs:100,0.404);

\path [draw=green!50.0!black] (axis cs:1,0.15875)
--(axis cs:1,0.162);

\path [draw=green!50.0!black] (axis cs:2,0.16)
--(axis cs:2,0.164);

\path [draw=green!50.0!black] (axis cs:4,0.156)
--(axis cs:4,0.161);

\path [draw=green!50.0!black] (axis cs:6,0.116)
--(axis cs:6,0.157);

\path [draw=green!50.0!black] (axis cs:8,0.111)
--(axis cs:8,0.121);

\path [draw=green!50.0!black] (axis cs:10,0.89775)
--(axis cs:10,0.954);

\path [draw=green!50.0!black] (axis cs:12,0.9)
--(axis cs:12,0.951);

\path [draw=green!50.0!black] (axis cs:14,0.878)
--(axis cs:14,0.948);

\path [draw=green!50.0!black] (axis cs:16,0.893)
--(axis cs:16,0.9525);

\path [draw=green!50.0!black] (axis cs:18,0.898)
--(axis cs:18,0.949);

\path [draw=green!50.0!black] (axis cs:20,0.898)
--(axis cs:20,0.951);

\path [draw=green!50.0!black] (axis cs:30,0.9)
--(axis cs:30,0.952);

\path [draw=green!50.0!black] (axis cs:40,0.8705)
--(axis cs:40,0.948);

\path [draw=green!50.0!black] (axis cs:50,0.90025)
--(axis cs:50,0.953);

\path [draw=green!50.0!black] (axis cs:55,0.899)
--(axis cs:55,0.95);

\path [draw=green!50.0!black] (axis cs:60,0.872)
--(axis cs:60,0.95);

\path [draw=green!50.0!black] (axis cs:65,0.88)
--(axis cs:65,0.953);

\path [draw=green!50.0!black] (axis cs:70,0.869)
--(axis cs:70,0.946);

\path [draw=green!50.0!black] (axis cs:80,0.893)
--(axis cs:80,0.953);

\path [draw=green!50.0!black] (axis cs:90,0.844)
--(axis cs:90,0.949);

\path [draw=green!50.0!black] (axis cs:100,0.885)
--(axis cs:100,0.952);

\path [draw=blue] (axis cs:1,0.249)
--(axis cs:1,0.254);

\path [draw=blue] (axis cs:2,0.249)
--(axis cs:2,0.254);

\path [draw=blue] (axis cs:4,0.2)
--(axis cs:4,0.24725);

\path [draw=blue] (axis cs:6,1.65775)
--(axis cs:6,1.70425);

\path [draw=blue] (axis cs:8,1.63625)
--(axis cs:8,1.708);

\path [draw=blue] (axis cs:10,1.6455)
--(axis cs:10,1.698);

\path [draw=blue] (axis cs:12,1.629)
--(axis cs:12,1.702);

\path [draw=blue] (axis cs:14,1.63875)
--(axis cs:14,1.697);

\path [draw=blue] (axis cs:16,1.658)
--(axis cs:16,1.712);

\path [draw=blue] (axis cs:18,1.649)
--(axis cs:18,1.703);

\path [draw=blue] (axis cs:20,1.647)
--(axis cs:20,1.701);

\path [draw=blue] (axis cs:30,1.65875)
--(axis cs:30,1.706);

\path [draw=blue] (axis cs:40,1.662)
--(axis cs:40,1.707);

\path [draw=blue] (axis cs:50,1.637)
--(axis cs:50,1.701);

\path [draw=blue] (axis cs:55,1.6705)
--(axis cs:55,1.701);

\path [draw=blue] (axis cs:60,1.676)
--(axis cs:60,1.698);

\path [draw=blue] (axis cs:65,1.642)
--(axis cs:65,1.714);

\path [draw=blue] (axis cs:70,1.66975)
--(axis cs:70,1.703);

\path [draw=blue] (axis cs:80,1.656)
--(axis cs:80,1.702);

\path [draw=blue] (axis cs:90,1.651)
--(axis cs:90,1.718);

\path [draw=blue] (axis cs:100,1.664)
--(axis cs:100,1.705);

\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0795
2 0.08
4 0.08
6 0.079
8 0.077
10 0.075
12 0.064
14 0.057
16 0.051
18 0.048
20 0.389
30 0.381
40 0.379
50 0.378
55 0.378
60 0.385
65 0.374
70 0.377
80 0.374
90 0.376
100 0.382
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 0.16
2 0.161
4 0.159
6 0.1445
8 0.114
10 0.924
12 0.92
14 0.916
16 0.916
18 0.92
20 0.918
30 0.919
40 0.914
50 0.9185
55 0.918
60 0.915
65 0.916
70 0.914
80 0.92
90 0.912
100 0.918
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0.252
2 0.252
4 0.2275
6 1.691
8 1.688
10 1.686
12 1.685
14 1.687
16 1.69
18 1.689
20 1.689
30 1.69
40 1.693
50 1.688
55 1.69
60 1.689
65 1.69
70 1.689
80 1.689
90 1.694
100 1.692
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/information_request_gateway_load_queue_peers_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Queue length [\#]},
xmin=0, xmax=104.95,
ymin=0, ymax=108.15,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
%%\addlegendimage{no markers, red}
%%\addlegendimage{no markers, green!50.0!black}
%%\addlegendimage{no markers, blue}
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 18
30 101
40 101
50 101
55 101
60 101
65 101
70 101
80 101
90 101
100 101
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 0
2 0
4 0
6 0
8 0
10 88
12 101
14 100
16 101
18 101
20 101
30 101
40 101
50 101
55 101
60 101
65 101
70 101
80 101
90 101
100 101
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 0
2 0
4 0
6 75
8 101
10 101
12 101
14 101
16 101
18 101
20 101
30 101
40 101
50 101
55 101
60 101
65 101
70 101
80 101
90 103
100 101
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/information_request_gateway_load_succ_requests_p1.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Successful requests [req/sec]},
xmin=0, xmax=104.95,
ymin=0, ymax=37.8025,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.93,0.07)}, anchor=south east, draw=white!80.0!black},
legend cell align={left}
]
%%\addlegendimage{no markers, red}
%%\addlegendimage{no markers, green!50.0!black}
%%\addlegendimage{no markers, blue}
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 8
10 10
12 12
14 14
16 16
18 18
20 20
30 26.25
40 29.05
50 31.5833333333333
55 31.7666666666667
60 32.7
65 33.0833333333333
70 32.4666666666667
80 35
90 36.05
100 34.25
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 8
10 10
12 11.95
14 12.95
16 13.3666666666667
18 13.7666666666667
20 14.1333333333333
30 16.1
40 16.6666666666667
50 17.0166666666667
55 17.7166666666667
60 17.8
65 18.1333333333333
70 17.4666666666667
80 18.2166666666667
90 17.2333333333333
100 19.5833333333333
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 7.93333333333333
10 8.63333333333333
12 8.88333333333333
14 9.13333333333333
16 9.31666666666667
18 9.33333333333333
20 9.55
30 10.3
40 10.0666666666667
50 10.8166666666667
55 10.4333333333333
60 10.4333333333333
65 10.6666666666667
70 10.55
80 10.8666666666667
90 10.55
100 10.8666666666667
};
\end{axis}

\end{tikzpicture}

==> figures/evaluation/information_request_gateway_load_succ_requests_p4.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={Load [req/sec]},
ylabel={Successful requests [req/sec]},
xmin=0, xmax=104.95,
ymin=0, ymax=83.46,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{10 peers},{20 peers},{30 peers}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
%%\addlegendimage{no markers, red}
%%\addlegendimage{no markers, green!50.0!black}
%%\addlegendimage{no markers, blue}
\addplot [red, mark=*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 8
10 10
12 12
14 14
16 16
18 18
20 20
30 30
40 40
50 50
55 55
60 60
65 63.2666666666667
70 65.85
80 71.0833333333333
90 73.9666666666667
100 79.5333333333333
};
\addplot [green!50.0!black, mark=square*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 8
10 10
12 12
14 14
16 16
18 18
20 20
30 29.3666666666667
40 33.3
50 36.25
55 37.5833333333333
60 38.3833333333333
65 39.6166666666667
70 40.6
80 40.65
90 43.0166666666667
100 44.3333333333333
};
\addplot [blue, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 1
2 2
4 4
6 6
8 8
10 10
12 12
14 14
16 16
18 17.7166666666667
20 18.7833333333333
30 21.1333333333333
40 24.9166666666667
50 25.65
55 25.6333333333333
60 27.1833333333333
65 26.5666666666667
70 26.5333333333333
80 27.8333333333333
90 28.0166666666667
100 28.6166666666667
};
\end{axis}

\end{tikzpicture}
